LoRa Symbol Error Rate Under Non-Chip- and Non-Phase-Aligned Interference

In this work, we examine the performance of the LoRa chirp spread spectrum modulation in the presence of both additive white Gaussian noise and interference from another LoRa user. To this end, we extend an existing interference model to the more realistic case where the interfering user is neither chip- nor phase-aligned with the signal of interest and we derive an expression for the SER. We show that the existing interference model overestimates the effect of interference on the error rate. Moreover, we derive a low-complexity approximate formula that can significantly reduce the complexity of computing the symbol error rate compared to the complete expression.

==> figs/FERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Phase-aligned, chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF9MCPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF10MCPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF11MCPACA}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPACA}
		%\addlegendentry{SF${=}11$};


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF9MCPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF10MCPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF11MCPNCN}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF9_Pi-3.00_OS10.dat};
		\label{SF9APPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCN}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-aligned {\tiny(this work)}}} \\
								& MC 								& Approx. \\
			SF$=9$:	 	& \ref{SF9MCPNCN} 	&	\ref{SF9APPNCN} \\
			SF$=10$: 	& \ref{SF10MCPNCN} & \ref{SF10APPNCN} \\
			SF$=11$: 	& \ref{SF11MCPNCN} & \ref{SF11APPNCN}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
								& MC 								& Approx. \\
			SF$=9$:	 	& \ref{SF9MCPACA} 	&	\ref{SF9APPACA} \\
			SF$=10$: 	& \ref{SF10MCPACA} & \ref{SF10APPACA} \\
			SF$=11$: 	& \ref{SF11MCPACA} & \ref{SF11APPACA}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERAWGN.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = -6,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{MC:}}

		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}12$};

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Approx.:}}
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF7_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF8_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/APP_SF12_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}12$};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Phase-aligned, chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF9MCPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF10MCPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF11MCPACA}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPACA}
		%\addlegendentry{SF${=}11$};


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF9MCPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF10MCPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF11MCPNCN}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS3.dat};
		\label{SF9APPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCN}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-aligned {\tiny(this work)}}} \\
								& MC 								& Approx. \\
			SF$=9$:	 	& \ref{SF9MCPNCN} 	&	\ref{SF9APPNCN} \\
			SF$=10$: 	& \ref{SF10MCPNCN} & \ref{SF10APPNCN} \\
			SF$=11$: 	& \ref{SF11MCPNCN} & \ref{SF11APPNCN}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
								& MC 								& Approx. \\
			SF$=9$:	 	& \ref{SF9MCPACA} 	&	\ref{SF9APPACA} \\
			SF$=10$: 	& \ref{SF10MCPACA} & \ref{SF10APPACA} \\
			SF$=11$: 	& \ref{SF11MCPACA} & \ref{SF11APPACA}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERIntEpsilon.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Approximation %%
		% SF = 9
		\addplot[Set1-7-1, thick, dotted, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPNCNOS1}
		\addplot[Set1-7-1, thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS2.dat};
		\label{SF9APPNCNOS2}
		\addplot[Set1-7-1, thick, dashed, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS3.dat};
		\label{SF9APPNCNOS3}	
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS4.dat};
		\label{SF9APPNCNOS4}

		% SF = 10
		\addplot[Set1-7-2, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPNCNOS1}
		\addplot[Set1-7-2, thick, dashdotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS2.dat};
		\label{SF10APPNCNOS2}
		\addplot[Set1-7-2, thick, dashed, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCNOS3}	
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS4.dat};
		\label{SF10APPNCNOS4}


		% SF = 11
		\addplot[Set1-7-3, thick, dotted, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPNCNOS1}
		\addplot[Set1-7-3, thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS2.dat};
		\label{SF11APPNCNOS2}
		\addplot[Set1-7-3, thick, dashed, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCNOS3}	
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS4.dat};
		\label{SF11APPNCNOS4}

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		%\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.24,0.11) {
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.73,0.85) {
		\tiny
		\begin{tabular}{lcccc}
			$\nicefrac{1}{\epsilon}$	& $1$ 								& $2$ 								& $3$ 								& $4$ \\
			\hline	
			SF$=9$:	 									& \ref{SF9APPNCNOS1} 	&	\ref{SF9APPNCNOS2} 	&	\ref{SF9APPNCNOS3} 	&	\ref{SF9APPNCNOS4} \\
			SF$=10$: 									& \ref{SF10APPNCNOS1} & \ref{SF10APPNCNOS2}	& \ref{SF10APPNCNOS3}	& \ref{SF10APPNCNOS4} \\
			SF$=11$: 									& \ref{SF11APPNCNOS1} & \ref{SF11APPNCNOS2}	& \ref{SF11APPNCNOS3}	& \ref{SF11APPNCNOS4}
		\end{tabular}};

	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERIntPhase.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = 0,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
    \addlegendentry{\textbf{PO:}} 

		%% Phase offset %%
		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}12$};

		%% No phase offset
		\addlegendimage{empty legend}
    \addlegendentry{\textbf{Non-PO:}} 
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.5, solid}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}12$}

		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};

	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERPi.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {$P_I$ (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -6, xmax = -1,
		ymin = 1e-3, ymax = 1e-1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
    \addlegendentry{\textbf{PO:}} 

		%% Phase offset %%
		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[skip first n=1, x index=0, y index = 1] {figs/data/SFPi.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[skip first n=1, x index=0, y index = 2] {figs/data/SFPi.dat};
		\addlegendentry{SF${=}8$}
		

	\end{semilogyaxis}

\end{tikzpicture}%

